Stereo Co-capture System for Recording and Tracking Fish with Frame- and Event Cameras

This work introduces a co-capture system for multi-animal visual data acquisition using conventional cameras and event cameras. Event cameras offer multiple advantages over frame-based cameras, such as a high temporal resolution and temporal redundancy suppression, which enable us to efficiently capture the fast and erratic movements of fish. We furthermore present an event-based multi-animal tracking algorithm, which proves the feasibility of the approach and sets the baseline for further exploration of combining the advantages of event cameras and conventional cameras for multi-animal tracking.

==> images/tracking_algorithm.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\small,>=stealth', scale=0.8]

\node[rounded corners=5pt] (events) at (-2, 0) {Events};
\node[draw, align=center, rounded corners=5pt] (event_frames) at (0.5,0) {Regula-\\rization};
\node[draw, align=center, rounded corners=5pt] (object_detection) at (3,0) {Object\\ detection};
\node[draw, align=center, rounded corners=5pt] (data_association) at (5.5,0) {Data\\ association};
\node[rounded corners=5pt] (tracks) at (8,0) {Tracks};

\draw[->] (events) -- (event_frames);
\draw[->] (event_frames) -- (object_detection);
\draw[->] (object_detection) -- (data_association);
\draw[->] (data_association) -- (tracks);

\end{tikzpicture}
